Mobile Robot Manipulation using Pure Object Detection

This paper addresses the problem of mobile robot manipulation using object detection. Our approach uses detection and control as complimentary functions that learn from real-world interactions. We develop an end-to-end manipulation method based solely on detection and introduce Task-focused Few-shot Object Detection (TFOD) to learn new objects and settings. Our robot collects its own training data and automatically determines when to retrain detection to improve performance across various subtasks (e.g., grasping). Notably, detection training is low-cost, and our robot learns to manipulate new objects using as few as four clicks of annotation. In physical experiments, our robot learns visual control from a single click of annotation and a novel update formulation, manipulates new objects in clutter and other mobile settings, and achieves state-of-the-art results on an existing visual servo control and depth estimation benchmark. Finally, we develop a TFOD Benchmark to support future object detection research for robotics: https://github.com/griffbr/tfod.

==> TFOD_object2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\definecolor{color0}{rgb}{0.55,0.3,0.3}
\definecolor{color1}{rgb}{0.3,0.55,0.3}
\definecolor{color2}{rgb}{0.3,0.3,0.55}

\definecolor{color0}{rgb}{0.6,0.3,0.3}
\definecolor{color1}{rgb}{0.4,0.4,0.4}
\definecolor{color2}{rgb}{0.3,0.3,0.6}

%\definecolor{color0}{rgb}{1.00000,0.79610,0.01961} % Maize
\definecolor{color0}{rgb}{0.75,0.6,0.015} %  Maize dark
\definecolor{color2}{rgb}{0.00000,0.15290,0.29800} % Blue

\begin{axis}[
	width=17cm,
	height=6cm,
ylabel={Average Precision (AP)},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.05,0.925)},
  anchor=north,
  draw=white!80!black
},
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=11.5,
axis line style={draw=none},
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
ytick={0,15,30,45},
xticklabel style={rotate=90.0},
xticklabels={
  Power Drill,
  Marker,
  Padlock,
  Wood,
  Spring Clamp,
  Screwdriver,
  Chips Can,
  Potted Meat,
  Plastic Banana,
  Box of Sugar,
  Tuna,
  Gelatin
},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=55,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.25,0) rectangle (axis cs:-0.0833333333333333,0.526);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{k=1}

\draw[draw=none,fill=color0] (axis cs:0.75,0) rectangle (axis cs:0.916666666666667,28.886);
\draw[draw=none,fill=color0] (axis cs:1.75,0) rectangle (axis cs:1.91666666666667,15.882);
\draw[draw=none,fill=color0] (axis cs:2.75,0) rectangle (axis cs:2.91666666666667,0);
\draw[draw=none,fill=color0] (axis cs:3.75,0) rectangle (axis cs:3.91666666666667,12.32);
\draw[draw=none,fill=color0] (axis cs:4.75,0) rectangle (axis cs:4.91666666666667,11.273);
\draw[draw=none,fill=color0] (axis cs:5.75,0) rectangle (axis cs:5.91666666666667,0);
\draw[draw=none,fill=color0] (axis cs:6.75,0) rectangle (axis cs:6.91666666666667,29.233);
\draw[draw=none,fill=color0] (axis cs:7.75,0) rectangle (axis cs:7.91666666666667,44.1);
\draw[draw=none,fill=color0] (axis cs:8.75,0) rectangle (axis cs:8.91666666666667,0.616);
\draw[draw=none,fill=color0] (axis cs:9.75,0) rectangle (axis cs:9.91666666666667,5.941);
\draw[draw=none,fill=color0] (axis cs:10.75,0) rectangle (axis cs:10.9166666666667,14.129);
\draw[draw=none,fill=color1] (axis cs:-0.0833333333333333,0) rectangle (axis cs:0.0833333333333333,24.917);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{k=2}

\draw[draw=none,fill=color1] (axis cs:0.916666666666667,0) rectangle (axis cs:1.08333333333333,26.816);
\draw[draw=none,fill=color1] (axis cs:1.91666666666667,0) rectangle (axis cs:2.08333333333333,14.671);
\draw[draw=none,fill=color1] (axis cs:2.91666666666667,0) rectangle (axis cs:3.08333333333333,2.252);
\draw[draw=none,fill=color1] (axis cs:3.91666666666667,0) rectangle (axis cs:4.08333333333333,9.609);
\draw[draw=none,fill=color1] (axis cs:4.91666666666667,0) rectangle (axis cs:5.08333333333333,23.532);
\draw[draw=none,fill=color1] (axis cs:5.91666666666667,0) rectangle (axis cs:6.08333333333333,0);
\draw[draw=none,fill=color1] (axis cs:6.91666666666667,0) rectangle (axis cs:7.08333333333333,20.443);
\draw[draw=none,fill=color1] (axis cs:7.91666666666667,0) rectangle (axis cs:8.08333333333333,45.182);
\draw[draw=none,fill=color1] (axis cs:8.91666666666667,0) rectangle (axis cs:9.08333333333333,0);
\draw[draw=none,fill=color1] (axis cs:9.91666666666667,0) rectangle (axis cs:10.0833333333333,19.247);
\draw[draw=none,fill=color1] (axis cs:10.9166666666667,0) rectangle (axis cs:11.0833333333333,25.515);
\draw[draw=none,fill=color2] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.25,29.174);
\addlegendimage{ybar,ybar legend,draw=none,fill=color2}
\addlegendentry{k=4}

\draw[draw=none,fill=color2] (axis cs:1.08333333333333,0) rectangle (axis cs:1.25,49.078);
\draw[draw=none,fill=color2] (axis cs:2.08333333333333,0) rectangle (axis cs:2.25,20.673);
\draw[draw=none,fill=color2] (axis cs:3.08333333333333,0) rectangle (axis cs:3.25,34.659);
\draw[draw=none,fill=color2] (axis cs:4.08333333333333,0) rectangle (axis cs:4.25,31.336);
\draw[draw=none,fill=color2] (axis cs:5.08333333333333,0) rectangle (axis cs:5.25,36.082);
\draw[draw=none,fill=color2] (axis cs:6.08333333333333,0) rectangle (axis cs:6.25,25.253);
\draw[draw=none,fill=color2] (axis cs:7.08333333333333,0) rectangle (axis cs:7.25,46.379);
\draw[draw=none,fill=color2] (axis cs:8.08333333333333,0) rectangle (axis cs:8.25,51.535);
\draw[draw=none,fill=color2] (axis cs:9.08333333333333,0) rectangle (axis cs:9.25,21.906);
\draw[draw=none,fill=color2] (axis cs:10.0833333333333,0) rectangle (axis cs:10.25,35.412);
\draw[draw=none,fill=color2] (axis cs:11.0833333333333,0) rectangle (axis cs:11.25,22.656);
\end{axis}

\end{tikzpicture}


==> depth_clutter_scratch_chip.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.75,0.35,0.35} 
\definecolor{color0}{rgb}{0.00000,0.15290,0.29800} % Blue

\begin{axis}[
	width=8cm,
	height=8cm,
ylabel={Estimated Object Depth (\textrm{m})},
xlabel={Camera Movement Distance (\textrm{m})},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=0.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.15, ymax=0.3,
xmajorgrids,
ymajorgrids,
legend style={at={(0.9875,0.98)},anchor=north east},
legend cell align=left,
xtick={0,0.05,0.1,0.15},
xticklabels={0,0.05,0.1,0.15},
ytick={0.15,0.2,0.25, 0.3},
yticklabels={0.15,0.2,0.25, 0.3},
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, mark size=2pt, draw opacity=0.225, fill opacity=0.55]
table{%
x  y
%0 15.2080682309614
%0.000129222869873047 -4.5069968803738
%0.00228899717330933 -9.01074534464852
%0.00386917591094971 -1.33293784920277
%0.00802463293075562 5.04339776618118
%0.0122612118721008 4.79404840384832
%0.0160480737686157 2.92806251955606
%0.0198006927967072 1.74664604788902
%0.0213844478130341 1.2462309738173
0.0235790610313416 0.942120468622268
0.0276549458503723 0.810569149319443
0.0315101742744446 0.613801962528616
0.033277302980423 0.589536357084381
0.0363926887512207 0.496208373827513
0.0380370020866394 0.470216028858214
0.0405210554599762 0.429971854196238
0.0418371558189392 0.393388656770618
0.0429742634296417 0.349762617410148
0.0445614457130432 0.325885789784008
0.0455755293369293 0.314466062686289
0.0468942821025848 0.314688329845565
0.0476002097129822 0.294792284143769
0.0483778715133667 0.291634115233447
0.048786073923111 0.285820146559201
0.0493795275688171 0.277049802293986
0.0498912930488586 0.258908888527663
0.0501801371574402 0.25391821730193
0.0503083765506744 0.246038911456273
0.0505241453647614 0.237771565909968
0.0506033897399902 0.232799145751006
0.052994966506958 0.225824977195456
0.0567377507686615 0.23009845014644
0.0595249533653259 0.239130464664162
0.0632452070713043 0.2434529530536
0.0658179521560669 0.247808589201155
0.070850670337677 0.249179601547626
0.0749115347862244 0.249153752777174
0.0764316618442535 0.252171051598993
0.0776018500328064 0.248132626776737
0.0819774568080902 0.241916564146968
0.0838373005390167 0.237762635657316
0.0866940021514893 0.232797245761453
0.0885289907455444 0.22770656440062
0.0900700390338898 0.219857299042784
0.092154860496521 0.214608420379191
0.0935482978820801 0.209560881664817
0.0944430232048035 0.204194244487612
0.0958844125270844 0.201762618487009
0.096635639667511 0.200097093837549
0.098035991191864 0.198361220434826
0.0985373258590698 0.196804138372283
0.099325954914093 0.193898401678373
0.099760115146637 0.191651444523193
0.100031822919846 0.190697888694068
0.100451588630676 0.188624354537767
0.100765228271484 0.186543875167808
0.102451592683792 0.184549978864741
0.104859203100204 0.183825172863355
0.106842517852783 0.183559922389262
0.11184886097908 0.182772804466225
0.114052981138229 0.183030032812874
0.120038062334061 0.183222641599445
0.12308606505394 0.184179261292043
0.125674605369568 0.184573803551966
0.129112303256989 0.184514307086237
0.131533324718475 0.184454150461179
0.134348630905151 0.184332906638069
0.136461555957794 0.183709047169064
0.138635963201523 0.182589278663684
0.140150368213654 0.181808032287948
0.141961991786957 0.180993956064998
0.143644660711288 0.180400602399916
0.14465257525444 0.180174842913819
0.146185874938965 0.17974604487146
0.147138774394989 0.179599546451007
0.148100405931473 0.179191217664756
0.148520052433014 0.178632150731812
0.14928150177002 0.178461278728805
0.149894714355469 0.178462971060942
0.15011739730835 0.177889186011745
};
%\addlegendentry{Chips Can};
\end{axis}

\end{tikzpicture}


==> learn_parameters.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color0}{rgb}{1,0,0} % Blue
\definecolor{color0}{rgb}{0.55,0.3,0.3}
\definecolor{color1}{rgb}{0.00000,0.15290,0.29800} % Blue
\definecolor{color1}{rgb}{0.3,0.3,0.3} 

\definecolor{color0}{rgb}{0.75,0.6,0.015} %  Maize dark
\definecolor{color1}{rgb}{0.00000,0.15290,0.29800} % Blue

%\begin{axis}[
%legend cell align={left},
%legend entries={{$n_pxls$}},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
%tick align=outside,
%tick pos=left,
%x grid style={lightgray!92.02614379084967!black},
%xmajorgrids,
%xmin=-1.85, xmax=38.85,
%y grid style={lightgray!92.02614379084967!black},
%ymajorgrids,
%ymin=1644.6, ymax=19847.4
%]
%\addlegendimage{no markers, color0}
%\addplot [semithick, color0]

\begin{axis}[
width=8.3cm,
height=4.325cm,
%height=5cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
xlabel={Number of Updates},
xmajorgrids,
xmin=0, xmax=14,
%xtick={-0.7,-0.65,-0.6,-0.55,-0.5,-0.45,-0.4,-0.35,-0.3},
%xticklabels={,−0.65,−0.60,−0.55,−0.50,−0.45,−0.40,−0.35,},
y grid style={lightgray!92.026143790849673!black},
ylabel={Parameter Value},% (\# of pixels)},
%ylabel={Number of Object Pixels},
ymajorgrids,
%axis line style={draw=none},
%xtick=\empty,
%xtick align = inside,
%xticklabels={},
grid style={lightgray!50},
%axis x line = middle,
%ymin=-0.05, ymax=0.05,
%ymin=0,
legend style={at={(0.978,0.74)},anchor=north east},
legend cell align=left,
/tikz/inner sep to outer sep/.style={inner sep=0pt, outer sep=.3333em},
x tick label style=inner sep to outer sep,
x label style=inner sep to outer sep,
y label style=inner sep to outer sep,
]

\addplot [line width = 1mm, color1]
table [row sep=\\]{%
	0  0  \\
	1	0.00014908  \\
	2	0.00025015 \\
	3	0.00034058 \\
	4	0.00042442 \\
	5	0.00042398 \\
	6	0.00042357 \\
	7	0.00053076  \\
	8	0.00057221  \\
	9	0.00061358  \\
	10  0.00058128 \\
	11	0.00061995 \\
	12	0.00060857 \\
	13	0.00060927 \\
};
\addlegendentry{$\frac{\partial y}{\partial s_y}$};

%\addplot [line width = 0.5mm, lightgray!92.026143790849673!black, forget plot]
%table [row sep=\\]{
%	0 0 \\
%	14 0 \\
%};

%\addplot [semithick, color0, forget plot]
%\addplot [line width = 0.75mm, color0, forget plot]
%\addplot [only marks,line width=0.75pt,mark size=1.5pt,mark=*,mark options={solid}, colorbaseball]
%\addplot [line width = 1mm, color0, forget plot]
\addplot [line width = 1mm, color0]
table [row sep=\\]{%
	0	0  \\
	1	-0.00016851 \\
	2	-0.00027179 \\
	3	-0.00037079 \\
	4	-0.00044657 \\
	5	-0.00053809 \\
	6	-0.00057704\\
	7	-0.00057551 \\
	8	-0.00057536 \\
	9	-0.00058485 \\
	10	-0.0005906 \\
	11	-0.0006027  \\
	12  -0.00061003 \\
	13 -0.00060461	\\
};
\addlegendentry{$\frac{\partial x}{\partial s_x}$};


\end{axis}

\end{tikzpicture}

==> pose_changes.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color0}{rgb}{1,0,0} % Blue
\definecolor{color0}{rgb}{0.55,0.3,0.3}
\definecolor{color1}{rgb}{0.00000,0.15290,0.29800} % Blue
\definecolor{color1}{rgb}{0.3,0.3,0.3} 

\definecolor{color0}{rgb}{0.75,0.6,0.015} %  Maize dark
\definecolor{color2}{rgb}{0.00000,0.15290,0.29800} % Blue

%\begin{axis}[
%legend cell align={left},
%legend entries={{$n_pxls$}},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
%tick align=outside,
%tick pos=left,
%x grid style={lightgray!92.02614379084967!black},
%xmajorgrids,
%xmin=-1.85, xmax=38.85,
%y grid style={lightgray!92.02614379084967!black},
%ymajorgrids,
%ymin=1644.6, ymax=19847.4
%]
%\addlegendimage{no markers, color0}
%\addplot [semithick, color0]

\begin{axis}[
width=8.3cm,
height=6cm,
%height=5cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
%xlabel={Number of Updates},
xmajorgrids,
xmin=0, xmax=14,
%xtick={-0.7,-0.65,-0.6,-0.55,-0.5,-0.45,-0.4,-0.35,-0.3},
%xticklabels={,−0.65,−0.60,−0.55,−0.50,−0.45,−0.40,−0.35,},
y grid style={lightgray!92.026143790849673!black},
ylabel={$\Delta \mathbf{x}$ (\textrm{m})},% (\# of pixels)},
%ylabel={Number of Object Pixels},
ymajorgrids,
%axis line style={draw=none},
%xtick=\empty,
%xtick align = inside,
xticklabels={},
grid style={lightgray!50},
%axis x line = middle,
%ymin=2847, ymax=32503,
ymin=-0.06, ymax=0.04,
%ymin=0,
legend style={at={(0.97,0.02)},anchor=south east},
legend cell align=left,
/tikz/inner sep to outer sep/.style={inner sep=-5pt, outer sep=0em},
%x tick label style=inner sep to outer sep,
%x label style=inner sep to outer sep,
ytick={-0.06,-0.04,-0.02,0,0.02,0.04},
%yticklabels={-0.04,-0.02,0,0.02,0.04},
y label style=inner sep to outer sep,
]

\addplot [line width = 0.5mm, lightgray!92.026143790849673!black, forget plot]
table [row sep=\\]{
0 0 \\
14 0 \\
};

%\addplot [semithick, color0, forget plot]
%\addplot [line width = 0.75mm, color0, forget plot]
%\addplot [only marks,line width=0.75pt,mark size=1.5pt,mark=*,mark options={solid}, colorbaseball]
%\addplot [line width = 1mm, color0, forget plot]
\addplot [line width = 1.5mm, draw opacity=0.65, color0]
table [row sep=\\]{%
0	0  \\
1	0.02636285	\\
2	-0.02709418	\\
3	-0.02368997	\\
4	0.02749131	\\
5	-0.02776984	\\
6	0.02711017	\\
7	-9.374E-05	\\
8	-0.00082157	\\
9	0.02664894	\\
10	-0.02685497	\\
11	-0.02504967	\\
12	0.02756886	\\
13	-0.02666232	\\
};
\addlegendentry{$\text{ClickBot Base Forward}$};

\addplot [line width = 1.5mm, draw opacity=0.65, color1]
table [row sep=\\]{%
0	0	\\
1	0.02786655	\\
2	0.02541102	\\
3	-0.02261121	\\
4	-0.02738099	\\
5	-0.00126952	\\
6	-4.775E-05	\\
7	-0.02556659	\\
8	0.02638745	\\
9	0.02697975	\\
10	0.02404704	\\
11	-0.02261136	\\
12	-0.02653534	\\
13	-0.00263152	\\
};
\addlegendentry{$\text{ClickBot Base Lateral}$};


\end{axis}

\end{tikzpicture}
